Sheaf-MPNN: A Library for Sheaf Neural Networks as Message Passing

Standard Graph Neural Networks (GNNs) implicitly assume that neighboring nodes share the same feature space, which contributes to oversmoothing and poor performance on heterophilic graphs. Sheaf Neural Networks (SNNs) remove this assumption by giving each node and edge its own vector space and learning restriction maps that transform features as they move between neighbors. These maps define a sheaf Laplacian that drives diffusion over the graph, but existing implementations often assemble it explicitly as a global sparse block matrix, which adds memory and computational overhead and can hinder scalability. In this paper, we introduce Sheaf-MPNN, a PyTorch Geometric library that reformulates sheaf diffusion as local incidence-wise transport and aggregation, eliminating the need to construct the global Laplacian. Sheaf-MPNN implements fifteen families of SNNs under a unified message-passing framework, each supporting both homogeneous and heterogeneous graphs, and directed and undirected settings, with diagonal, general, orthogonal, and low-rank restriction maps and attention-based predictors. We further provide a unified benchmarking suite covering node- and graph-level tasks, heterogeneous graph learning, and computational efficiency, enabling systematic and reproducible comparisons across architectures. We establish theoretical equivalence between these message-passing formulations and their original counterparts and identify the architectural mechanisms needed to preserve their propagation dynamics. This unified perspective provides a principled foundation for implementing, comparing, and extending sheaf-based architectures within standard graph learning frameworks. Source code is available at https://github.com/alessioborgi/sheaf-mpnn.

==> figures/sheaf_message_passing.tex <==
% \maxsizebox{\textwidth}{!}{
% \begin{tikzpicture}[
%     every edge quotes/.style={font=\footnotesize},
% ]
%     \begin{scope}[local bounding box=mpnn]
%         \node[circle, fill=red!20!white](xa){$\mathbf{x}_a$};
%         \node[circle, above left= of xa, fill=green!20!white, circle](mab){$m_{ab}$};
%         \node[circle, above right= of xa, fill=green!20!white](mac){$m_{ac}$};
%         \node[circle, below left= of xa, fill=green!20!white](mae){$m_{ae}$};
%         \node[circle, below right= of xa, fill=green!20!white](mad){$m_{ad}$};
%         \node[circle, above left=of mab, fill=blue!20!white](xb){$\mathbf{x}_b$};
%         \node[circle, above right=of mac, fill=blue!20!white](xc){$\mathbf{x}_c$};
%         \node[circle, below left=of mae, fill=blue!20!white](xe){$\mathbf{x}_e$};
%         \node[circle, below right=of mad,fill=blue!20!white](xd){$\mathbf{x}_d$};
    
%         \path[-stealth, dashed, gray, thick]
%         (xa) edge[bend right] (mab)
%         (xa) edge[bend left] (mac)
%         (xa) edge[bend right] (mad)
%         (xa) edge[bend left] (mae)
%         (xb) edge[bend right] (mab)
%         (xc) edge[bend left] (mac)
%         (xd) edge[bend right] (mad)
%         (xe) edge[bend left] (mae);
    
%         \path[-stealth, ultra thick]
%         (mab) edge (xa)
%         (mac) edge (xa)
%         (mad) edge (xa)
%         (mae) edge (xa);
%     \end{scope}
    
%     \begin{scope}[local bounding box=sheaf-mpnn, shift={($(mpnn.east)+(8cm,0)$)}]
%         \node[circle, fill=red!20!white](x1){$\mathbf{x}_a$};
%         \node[above left= of x1, draw](F12){$\mathcal{F}(e_{ab})$};
%         \node[above right= of x1, draw,
%         ](F13){$\mathcal{F}(e_{ac})$};
%         \node[below left= of x1, draw](F15){$\mathcal{F}(e_{ae})$};
%         \node[below right= of x1, draw](F14){$\mathcal{F}(e_{ad})$};
%         \node[circle, above left=of F12, fill=blue!20!white](x2){$\mathbf{x}_b$};
%         \node[circle, above right=of F13, fill=blue!20!white](x3){$\mathbf{x}_c$};
%         \node[circle, below left=of F15, fill=blue!20!white](x5){$\mathbf{x}_e$};
%         \node[circle, below right=of F14,fill=blue!20!white](x4){$\mathbf{x}_d$};
        
%         \path[-stealth, dashed, gray, thick]
%         (x1) edge[bend right] (F12)
%         (x1) edge[bend left] (F13)
%         (x1) edge[bend right] (F14)
%         (x1) edge[bend left] (F15)
%         (x2) edge[bend right] (F12)
%         (x3) edge[bend left] (F13)
%         (x4) edge[bend right] (F14)
%         (x5) edge[bend left, "$\F_{e \trianglelefteq e_{ae}}\x_e$"'{below right}] (F15);

%         \node[font=\footnotesize, fill=white, inner sep=0 pt] at ($(F13.north)+(-25pt, 10pt)$) (msg) {$\psi\parens*{\F_{c \trianglelefteq e_{ac}}\x_c,\F_{a \trianglelefteq e_{ac}}\x_a}$};

%         \path[-stealth, thick] (msg) edge[bend right] (F13);
    
%         \path[-stealth, ultra thick]
%         (F12) edge (x1)
%         (F13) edge["$\F_{a \trianglelefteq e_{ac}}^{\top}$"' below right] (x1)
%         (F14) edge (x1)
%         (F15) edge (x1);
%     \end{scope}

%     \node[fit=(sheaf-mpnn), inner sep=10pt, rounded corners, label={below:Sheaf MPNN}](sheaf-mpnn-fit){};
%     \node[fit=(mpnn), inner sep=10pt, rounded corners, label={below:MPNN}]{};
% \end{tikzpicture}
% }

\maxsizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    every edge quotes/.style={font=\footnotesize},
]
    % Standard MPNN
    \begin{scope}[local bounding box=mpnn]
        \node[circle, fill=red!20!white] (x0) {$\mathbf{x}_0$};

        \node[circle, above left=of x0, fill=green!20!white] (m01) {$m_{01}$};
        \node[circle, above right=of x0, fill=green!20!white] (m02) {$m_{02}$};
        \node[circle, below right=of x0, fill=green!20!white] (m03) {$m_{03}$};
        \node[circle, below left=of x0, fill=green!20!white] (m04) {$m_{04}$};

        \node[circle, above left=of m01, fill=blue!20!white] (x1) {$\mathbf{x}_1$};
        \node[circle, above right=of m02, fill=blue!20!white] (x2) {$\mathbf{x}_2$};
        \node[circle, below right=of m03, fill=blue!20!white] (x3) {$\mathbf{x}_3$};
        \node[circle, below left=of m04, fill=blue!20!white] (x4) {$\mathbf{x}_4$};

        \path[-stealth, dashed, gray, thick]
            (x0) edge[bend right] (m01)
            (x0) edge[bend left] (m02)
            (x0) edge[bend right] (m03)
            (x0) edge[bend left] (m04)
            (x1) edge[bend right] (m01)
            (x2) edge[bend left] (m02)
            (x3) edge[bend right] (m03)
            (x4) edge[bend left] (m04);

        \path[-stealth, ultra thick]
            (m01) edge (x0)
            (m02) edge (x0)
            (m03) edge (x0)
            (m04) edge (x0);
    \end{scope}

    % Sheaf MPNN
    \begin{scope}[
        local bounding box=sheaf-mpnn,
        shift={($(mpnn.east)+(8cm,0)$)}
    ]
        \node[circle, fill=red!20!white] (y0) {$\mathbf{x}_0$};

        \node[above left=of y0, draw] (F01) {$\mathcal{F}(e_{01})$};
        \node[above right=of y0, draw] (F02) {$\mathcal{F}(e_{02})$};
        \node[below right=of y0, draw] (F03) {$\mathcal{F}(e_{03})$};
        \node[below left=of y0, draw] (F04) {$\mathcal{F}(e_{04})$};

        \node[circle, above left=of F01, fill=blue!20!white] (y1) {$\mathbf{x}_1$};
        \node[circle, above right=of F02, fill=blue!20!white] (y2) {$\mathbf{x}_2$};
        \node[circle, below right=of F03, fill=blue!20!white] (y3) {$\mathbf{x}_3$};
        \node[circle, below left=of F04, fill=blue!20!white] (y4) {$\mathbf{x}_4$};

        \path[-stealth, dashed, gray, thick]
            (y0) edge[bend right] (F01)
            (y0) edge[bend left] (F02)
            (y0) edge[bend right] (F03)
            (y0) edge[bend left] (F04)
            (y1) edge[bend right] (F01)
            (y2) edge[bend left] (F02)
            (y3) edge[bend right] (F03)
            (y4) edge[
                bend left,
                "$\F_{4\trianglelefteq e_{04}}\x_4$"'{below right}
            ] (F04);

        \node[
            font=\footnotesize,
            fill=white,
            inner sep=0pt
        ] at ($(F02.north)+(-25pt,10pt)$) (msg)
        {$\psi\parens*{
            \F_{2\trianglelefteq e_{02}}\x_2,
            \F_{0\trianglelefteq e_{02}}\x_0
        }$};

        \path[-stealth, thick]
            (msg) edge[bend right] (F02);

        \path[-stealth, ultra thick]
            (F01) edge (y0)
            (F02) edge[
                "$\F_{0\trianglelefteq e_{02}}^{\top}$"' below right
            ] (y0)
            (F03) edge (y0)
            (F04) edge (y0);
    \end{scope}

    \node[
        fit=(sheaf-mpnn),
        inner sep=10pt,
        rounded corners,
        label={below:Sheaf MPNN}
    ] {};

    \node[
        fit=(mpnn),
        inner sep=10pt,
        rounded corners,
        label={below:MPNN}
    ] {};
\end{tikzpicture}%
}

